Modern Software Engineering in the LAMMPS Molecular Dynamics Software Package: Development Process, Refactoring, Testing, and Deployment

We review changes made in recent years to the development process of the LAMMPS simulation software package and the software itself. We discuss how those changes have impacted the effort and workflow required to develop and maintain a software package that has been in existence for more than 30 years and where a significant part of the code base is contributed by external developers. We also look into how those changes in the process have affected the code quality and ease of modifying and extending the software while at the same time its audience has changed from a cohort with a strong software development background to a group including many researchers with limited software development skills. We explore how this contributes to LAMMPS' continuing growth in popularity over that period. Specific topics include the source-code management and contribution workflow, automated testing and static analysis, security and supply-chain integrity, the refactoring and modernization of the code base (including the adoption of modern C++), the C, Python, and Fortran library interfaces, the build system and deployment, the documentation, the LAMMPS-GUI graphical interface, and our recent experiences using AI tools. We highlight changes of the most recent development cycles and close with an outlook on future steps.

==> figure1.tex <==
\begin{tikzpicture}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}
  \begin{axis}[
      width=0.98\linewidth,
      height=34ex,
      ybar stacked,
      bar width=6pt,
      xmin = 2003.3,
      xmax = 2027.3,
      ymin = -100,
      ymax = 1200000,
      xtick align=inside,
      xtick ={2005, 2008, 2011, 2014, 2017, 2020, 2023, 2026},
      x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
      ytick={50000, 250000, 500000, 750000, 1000000},
      y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={,},
          fixed},
      ymajorgrids,
      ylabel={\textsf{Lines of Code}},
      ylabel style={font=\scriptsize,xshift=-3ex,yshift=-2.5ex},
      legend pos=north west,
      legend style={font=\scriptsize,xshift=4ex,yshift=-0.7ex},
    ]
    \addlegendimage{empty legend}
    \addplot[draw=black,fill=yellow!60!gray] table [x=Year,y={Fortran},col sep=comma] {figure1-data.csv};
    \addplot[draw=black,fill=green!50!gray] table [x=Year,y={CUDA},col sep=comma] {figure1-data.csv};
    \addplot[draw=black,fill=red!70!gray]   table [x=Year,y={Python},col sep=comma] {figure1-data.csv};
    \addplot[draw=black,fill=blue!60!gray]  table [x=Year,y={C++},col sep=comma] {figure1-data.csv};
    \legend{\textsf{\textbf{Language:}},\textsf{Fortran},\textsf{CUDA},\textsf{Python},\textsf{C/C++}};
    \node[rotate=90, fill=white] at (axis cs:2026.8,540000) {\textsf{\tiny (Data as of Summer 2026)}};
    \node[fill=white,rotate=90] at (axis cs:2004.05,280000) {\textsf{\scriptsize LAMMPS 99}};
    \node[fill=white,rotate=90] at (axis cs:2005.05,320000) {\textsf{\scriptsize LAMMPS 2001}};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "modernizing-lammps_long"
%%% End:


==> figure2.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}
    \tikzstyle{every pin}=[
    fill=white,
    draw=black,
    font=\scriptsize,]
    \begin{axis}[width=\textwidth,height=46ex,ybar stacked,
      bar width=0.03\columnwidth,
      legend pos=north west,
      legend style={font=\scriptsize, xshift=3ex,  yshift=-9ex},
      ymin=-400,
      ymax=9050,
      xmin=1994.2,
      xmax=2027.5,
      ymajorgrids,
      x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
      y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed}
      ]
      \node[coordinate,pin={[pin distance=1.9ex]above:{\textsf{\scriptsize LAMMPS-GUI}}}] at (axis cs:2024,6521) {};
      \addplot[draw=black,fill=blue!60!gray]  table [x=Year,y={1995 Article},col sep=comma] {figure2-data.csv};
      \addplot[draw=black,fill=red!60!gray]  table [x=Year,y={2022 Article},col sep=comma] {figure2-data.csv};
      \legend{\textsf{Citations 1995 Article}, \textsf{Citations 2022 Article}}
      \node[draw,fill=white,rotate=90,xshift=10ex] at (axis cs:1995,1) {\textsf{\scriptsize 1\textsuperscript{st}\,LAMMPS\,Article}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:1995,1) {};
      \node[draw,fill=white,rotate=90,xshift=14ex] at (axis cs:2004,50) {\textsf{\scriptsize GPL Version in C++ Released}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2004,50) {};  
      \node[draw,fill=white,rotate=90,xshift=15.5ex] at (axis cs:2005,50) {\textsf{\scriptsize Start of lammps-users Mailing List}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2005,50) {};  
      \node[draw,fill=white,rotate=90,xshift=14ex] at (axis cs:2006,78) {\textsf{\scriptsize Subversion Repository Created}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2006,78) {};
      \node[draw,fill=white,rotate=90,xshift=8ex] at (axis cs:2009,279) {\textsf{\scriptsize GPU Package}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2009,279) {};
      \node[draw,fill=white,rotate=90,xshift=15.2ex] at (axis cs:2010,644) {\textsf{\scriptsize Public Subversion and Git Mirrors}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2010,279) {};
      \node[draw,fill=white,rotate=90,xshift=13ex] at (axis cs:2014,1997) {\textsf{\scriptsize Stable Releases / KOKKOS}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2014,1997) {};
      \node[draw,fill=white,rotate=90,xshift=12.5ex] at (axis cs:2016,2878) {\textsf{\scriptsize GitHub\,/\,Automated Tests}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2016,2878) {};
      \node[draw,fill=white,rotate=90,xshift=11ex] at (axis cs:2017,3196) {\textsf{\scriptsize CMake Build System}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2017,3196) {};
      \node[draw,fill=white,rotate=90,xshift=9ex] at (axis cs:2018,3799) {\textsf{\scriptsize R\&D 100 Award}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2018,3799) {};
      \node[draw,fill=white,rotate=90,xshift=10ex] at (axis cs:2019,4111) {\textsf{\scriptsize Move to lammps.org}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2019,4111) {};
      \node[draw,fill=white,rotate=90,xshift=6ex] at (axis cs:2020,4460) {\textsf{\scriptsize C++11}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2020,4460) {};
      \node[draw,fill=white,rotate=90,xshift=6ex] at (axis cs:2021,5073) {\textsf{\scriptsize MatSci.org}};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2021,5073) {};
      \node[coordinate,pin={[pin distance=9.5ex]above:{\textsf{\scriptsize 2\textsuperscript{nd}LAMMPS\,Article}}}] at (axis cs:2022,5492) {};
      \node[coordinate,pin={[pin distance=5ex]above:{}}] at (axis cs:2020,4460) {};
      \node[draw,fill=white,rotate=0,xshift=1.4ex] at (axis cs:2025.2,8530) {\textsf{\scriptsize C++17}};
      \node[coordinate,pin={[pin distance=10ex]above:{}}] at (axis cs:2025,6460) {};
      \node[fill=white,rotate=90] at (axis cs:2027,3590) {\textsf{\scriptsize (Citation Data as of Summer 2026)}};
    \node[anchor=north west, inner sep=0pt, xshift=0.5ex, yshift=-1.2ex]
      at (current axis.north west)
      {\includegraphics[width=30ex]{lammps-logo.png}};
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "modernizing-lammps_long"
%%% End:


==> figure3.tex <==
\begin{minipage}[c]{0.75\linewidth}
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}
    \begin{axis}[
      width=\linewidth,
      height=35ex,
      date coordinates in=x,
      ybar,
      bar width=3pt,
      ymajorgrids,
      legend pos=north west,
      legend style={font=\scriptsize},
      y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
      xticklabel=\year,
      xtick={2006-01-01, 2008-01-01, 2010-01-01, 2012-01-01, 2014-01-01, 2016-01-01, 2018-01-01, 2020-01-01, 2022-01-01, 2024-01-01, 2026-01-01},
      xtick align=inside,
      xmin = 2006-10-01,
      xmax = 2026-12-01,
      ymax = 1550,
      legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);}
    ]
    \addplot[draw=black,fill=blue!60!gray]  table [x=Quarter,y={Commits},col sep=comma] {figure3-data.csv};
    \legend{\textsf{Commits per quarter (excluding merge commits)}}
    \node[rotate=90] at (axis cs:2026-09-15,950) {\textsf{\tiny (Data as of Summer 2026)}};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[c]{0.25\linewidth}
\textsf{
\scriptsize
Git repository and Github statistics:\\[-0.5ex]
\centering{\tiny (approximate, as of the 2026 stable release)} \\[1ex]
\begin{tabular}[b]{lr}
  Total source lines: & 2,000,000 \\
  Total lines of code: & 1,430,000 \\
  Total files: & 9,350 \\
  Total source files: & 6,950 \\
  Optional packages: & 94 \\
  Total git commits: & 50,300 \\
  Contributors: & 500 \\
  Total pull requests: & 3,765 \\
  Issues submitted: & 1,275 \\
  GitHub Stars: & 2900 \\
  Forks on GitHub: & 2000
\end{tabular}
}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "modernizing-lammps_long"
%%% End:


==> figure4.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\tikzstyle{branch}=[
    rounded rectangle,
    fill=white,
    draw=black,
    line width=2pt,
    inner sep=8pt,
]
\tikzstyle{tag}=[
    rectangle,
    fill=white,
    draw=black,
]
\node[rectangle,draw,align=center,line width=2pt] (prs) {\textsf{Pull Requests}\\\textsf{on GitHub}};
\node[branch,below=of prs] (develop) {\textsf{`develop' branch}};
\node[branch,right=30ex of develop] (maintenance) {\textsf{`maintenance' branch}};

\node[branch,below=12ex of develop] (release) {\textsf{`release' branch}};
\node[branch,below=12ex of maintenance] (stable) {\textsf{`stable' branch}};

\node[tag,below=12ex of release,line width=1pt] (patch_tag) {\texttt{patch\_<date>}};
\node[tag,right=of patch_tag,line width=1pt] (stable_tag) {\texttt{stable\_<date>}};
\node[tag,right=of stable_tag,line width=1pt] (update_tag) {\texttt{stable\_<date>\_update<num>}};

\draw[->,>=stealth,line width=2pt] (prs) -- node[left] {\textsf{Merge commits}} (develop);
\draw[->,>=stealth,line width=2pt] (develop) -- node[above] {\textsf{Backports of bugfixes}} (maintenance);
\draw[->,>=stealth,line width=2pt] (develop) -- node[left,align=center] {\textsf{Feature release}\\\textsf{(every 4-8 weeks)}} (release);
\draw[->,>=stealth,line width=2pt] (release) -- node[above,align=center] {\textsf{Stable release}\\\textsf{(once per year)}} (stable);

\draw[->,>=stealth,dashed, line width=2pt] (release) -- node[left,yshift=0.25cm] {\textsf{Feature release}} (patch_tag);
\draw[->,>=stealth,dashed, line width=2pt] (stable) -- node[left,yshift=0.25cm] {\textsf{Stable release}} (stable_tag);
\draw[->,>=stealth,dashed, line width=2pt](stable) -- node[right,yshift=0.25cm] {\textsf{Update release}} (update_tag);

\draw[->,>=stealth,line width=2pt] (maintenance) to[bend left] node[right,align=center] {\textsf{Updates to}\\\textsf{stable release}} (stable);
\draw[->,>=stealth,line width=2pt] (stable) to[bend left] node[left,align=center] {\textsf{Reset on}\\\textsf{stable release}} (maintenance);

\node[draw,rectangle,dotted,inner sep=8pt,label={[align=center]below:{\textsf{Release tags}}},fit=(patch_tag) (stable_tag) (update_tag)] (reltags) {};

\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "modernizing-lammps_long"
%%% End:


==> figure5.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}
    \begin{axis}[width=\columnwidth,height=30ex,
      legend pos=north west,
      legend style={font=\tiny},
      ymajorgrids,
      y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
      date coordinates in=x,
      xticklabel=\year,
      xtick={2021-01-01, 2022-01-01, 2023-01-01, 2024-01-01, 2025-01-01, 2026-01-01},
      xmin = 2020-09-01,
      xmax = 2026-03-01,
      ymin = -100,
      ymax = 3200,
      ]
      \addplot[sharp plot,draw=blue!60!gray,thick]  table [x=Date,y={Fixed Defects},col sep=comma] {figure5-data.csv};
      \addplot[sharp plot,draw=red!60!gray,thick]  table [x=Date,y={Outstanding Defects},col sep=comma] {figure5-data.csv};
      \legend{\textsf{Fixed Defects},\textsf{Outstanding Defects}}
      \node[rotate=90] at (axis cs:2026-01-15,1750) {\tiny\textsf{(Data as of December 2025})};
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "modernizing-lammps_long"
%%% End:

